Solving Inverse Problems With Deep Neural Networks -- Robustness Included?

In the past five years, deep learning methods have become state-of-the-art in solving various inverse problems. Before such approaches can find application in safety-critical fields, a verification of their reliability appears mandatory. Recent works have pointed out instabilities of deep neural networks for several image reconstruction tasks. In analogy to adversarial attacks in classification, it was shown that slight distortions in the input domain may cause severe artifacts. The present article sheds new light on this concern, by conducting an extensive study of the robustness of deep-learning-based algorithms for solving underdetermined inverse problems. This covers compressed sensing with Gaussian measurements as well as image recovery from Fourier and Radon measurements, including a real-world scenario for magnetic resonance imaging (using the NYU-fastMRI dataset). Our main focus is on computing adversarial perturbations of the measurements that maximize the reconstruction error. A distinctive feature of our approach is the quantitative and qualitative comparison with total-variation minimization, which serves as a provably robust reference method. In contrast to previous findings, our results reveal that standard end-to-end network architectures are not only resilient against statistical noise, but also against adversarial perturbations. All considered networks are trained by common deep learning techniques, without sophisticated defense strategies.

==> content/fig-pipeline.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \definecolor{deepred}{HTML}{C44E52}
    \definecolor{deepgreen}{HTML}{55A868}
    \definecolor{deepblue}{HTML}{4C72B0}
    \definecolor{deepgray}{HTML}{8C8C8C}

    % content nodes
    \node[minimum height=.7cm] (y) at (0,0) {$\y$};
    \node[thick, draw, fill=deepred!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of y] (inv) {$\inv\A$ or $\Lin$};
    \node[thick, draw, fill=deepgreen!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of inv] (net) {$\UNetBB$ or $\TiraBB$};
    \node[minimum width=1.75cm, minimum height=.7cm, right=.7cm of net] (dc) {};
    \node[minimum height=.7cm, below=1.5cm of y] (y2) at (0,0) {$\y$};
    \node[thick, draw, fill=deepred!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of y2] (inv2) {$\inv\A$};
    \node[thick, draw, fill=deepgreen!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of inv2] (net2) {$\UNetBB$};
    \node[thick, draw, fill=deepblue!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of net2] (dc2) {$\DC_{\dcparam_k,\y,\A}$};

    % auxiliary nodes
    \coordinate[above right=.2cm and .175cm of dc2] (abovedc);
    \coordinate[above left=.2cm and .175cm of net2] (abovenet);

    % connections
    \draw[thick, ->, >=stealth] (y) -- (inv);
    \draw[thick, ->, >=stealth] (inv) -- (net);
    \draw[thick, ->, >=stealth] (net.east) -- ++ (3.15, 0) node[right] {$\xsolu$};
    \draw[thick, ->, >=stealth] (y2) -- coordinate[midway](y2inv) coordinate[pos=0.25](y2inv2) (inv2);
    \draw[thick, ->, >=stealth] (inv2) -- coordinate[midway](inv2net) (net2);
    \draw[thick, ->, >=stealth] (net2) -- coordinate[midway](net2dc) coordinate[pos=0.75](net2dc2) (dc2);
    \draw[thick, ->, >=stealth] (net2dc2)+(0,-.85) |- (dc2.193);
    \draw[thick] (net2dc2)+(0,-.85) -| (y2inv2);
    \draw[thick] (abovedc|-dc2) -- (abovedc) -- (abovenet) -- (abovenet|-net2);
    \draw[thick, ->, >=stealth] (dc2.east) -- coordinate[midway] (dc2x) ++ (.7, 0) node[right] {$\xsolu$};

    % extra text labels
    \node[inner sep=0cm, above=.25cm of abovedc, anchor=east] (it) {\scriptsize iterate $K$ times};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.15cm of inv] (invtext) {\parbox{2cm}{\centering\bfseries\small (linear)\\inversion}};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.15cm of net] (nettext) {\parbox{2cm}{\centering\bfseries\small signal\\enhancement}};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.15cm of dc] (dctext) {\parbox{2cm}{\centering\bfseries\small data\\consistency}};

    % separators
    \draw[thin, dashed, draw=black!70] (y2inv|-invtext.north) ++ (0, -4.1) rectangle (dc2x|-invtext.north);
    \draw[thin, dashed, draw=black!70] (inv2net|-invtext.north) -- ++ (0, -4.1);
    \draw[thin, dashed, draw=black!70] (net2dc|-invtext.north) -- ++ (0, -4.1);

    % it-net bounding box
    \begin{pgfonlayer}{background}
    \node[thin, draw, rounded corners, fill=deepgray!30, fit=(net2) (dc2) (abovedc) (abovenet) (it)] {};
    \end{pgfonlayer}

\end{tikzpicture}

% \begin{tikzpicture}
%     \pgfdeclarelayer{background}
%     \pgfsetlayers{background,main}
%
%     % content nodes
%     \node[minimum height=1.5cm] (y) at (0,0) {$\y$};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of y] (inv) {\parbox{5em}{\centering fixed $\inv\A$\\or\\learned $\Lin$}};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of inv] (net) {\parbox{5em}{\centering $\UNetBB$\\or\\ $\TiraBB$}};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of net] (dc) {$\DC_{\dcparam_k,\y,\A}$};
%
%     % auxiliary nodes
%     \coordinate[above right=.2cm and .2cm of dc] (abovedc);
%     \coordinate[above left=.2cm and .2cm of net] (abovenet);
%
%     % connections
%     \draw[->] (y) -- coordinate[midway](y2inv) (inv);
%     \draw[->] (inv) -- (net);
%     \draw[->] (net.east|-dc.170) -- coordinate[midway](net2dc) (dc.170);
%     \draw[->] (net2dc)+(0,-1.25) |- (dc.190);
%     \draw (net2dc)+(0,-1.25) -| (y2inv);
%     \draw[-] (dc.10) -| (abovedc) -- (abovenet) |- (abovenet|-net);
%     \draw[->] (dc.350) -- ++ (.75, 0);
%
%     % extra text labels
%     \node[inner sep=0cm, above=.25cm of abovedc, anchor=east] (it) {\scriptsize iterate $K$ times};
%
%     % it-net bounding box
%     \begin{pgfonlayer}{background}
%     \node[draw, rounded corners, fill=black!20, fit=(net) (dc) (abovedc) (abovenet) (it)] {};
%     \end{pgfonlayer}
%
% \end{tikzpicture}


% \begin{tikzpicture}
%
%     % content nodes
%     \node[minimum height=1.5cm] (y) at (0,0) {$\y$};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of y] (inv) {\parbox{5em}{\centering fixed $\inv\A$\\or\\learned $\Lin$}};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of inv] (net) {\parbox{5em}{\centering $\UNetBB$\\or\\ $\TiraBB$}};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of net] (dc) {$\DC_{\dcparam_1,\y,\A}$};
%     \node[minimum height=1.5cm, right=.5 of dc] (dots) {$\cdots$};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of dots] (net2) {\parbox{5em}{\centering $\UNetBB$\\or\\ $\TiraBB$}};
%     \node[draw, fill=white, minimum height=1.5cm, right=.5cm of net2] (dc2) {$\DC_{\dcparam_K,\y,\A}$};
%
%     % connections
%     \draw[->] (y) -- coordinate[midway](y2inv) (inv);
%     \draw[->] (inv) -- (net);
%     \draw[->] (net.east|-dc.170) -- coordinate[midway](net2dc) (dc.170);
%     \draw[->] (net2dc)+(0,-1.25) coordinate (belownet2dc) |- (dc.190);
%     \draw (net2dc)+(0,-1.25) -| (y2inv);
%     \draw[->] (dc) -- (dots);
%     \draw[->] (dots) -- (net2);
%     \draw[->] (net2.east|-dc2.170) -- coordinate[midway](net2dc2) (dc2.170);
%     \node[minimum height=1.5cm] (dotsbelow) at (dots|-belownet2dc) {$\cdots$};
%     \draw[->] (net2dc2)+(0,-1.25) |- (dc2.190);
%     \draw (net2dc2)+(0,-1.25) -- (dotsbelow);
%     \draw (dotsbelow) -- (belownet2dc);
%     \draw[->] (dc2.east) -- ++ (.75, 0);
%
% \end{tikzpicture}

